Designing Equitable Transit Networks

Public transit is an essential infrastructure enabling access to employment, healthcare, education, and recreational facilities. While accessibility to transit is important in general, some sections of the population depend critically on transit. However, existing public transit is often not designed equitably, and often, equity is only considered as an additional objective post hoc, which hampers systemic changes. We present a formulation for transit network design that considers different notions of equity and welfare explicitly. We study the interaction between network design and various concepts of equity and present trade-offs and results based on real-world data from a large metropolitan area in the United States of America.

==> plots/line_plot/chattanooga/center/MaxMin/EP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0.76, ymax = 1.025,
ylabel={Average Utility},
]
\addplot [SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_MaxMin_EP_ws.csv};

\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_MaxMin_EP_ws.csv};

\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_MaxMin_EP_ws.csv};

\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_MaxMin_EP_ws.csv};

\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_MaxMin_EP_ws.csv};

\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/MaxMin/P.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ylabel={Average Utility},
ymin = 0.76, ymax = 1.025
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_MaxMin_P_ws.csv};
\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_MaxMin_P_ws.csv};
\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_MaxMin_P_ws.csv};
\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_MaxMin_P_ws.csv};
\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_MaxMin_P_ws.csv};
\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/MaxMin/difference.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.6)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = -0.19, ymax = 0.17,
ylabel={Difference in Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_MaxMin_diff_ws.csv};

\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_MaxMin_diff_ws.csv};

\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_MaxMin_diff_ws.csv};

\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_MaxMin_diff_ws.csv};

\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_MaxMin_diff_ws.csv};

\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/Utilitarian/EP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0.76, ymax = 1.025,
ylabel={Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_U_EP.csv};
\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_U_EP.csv};
\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_U_EP.csv};
\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_U_EP.csv};
\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_U_EP.csv};
\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/Utilitarian/P.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0.76, ymax = 1.025,
ylabel={Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_U_P.csv};
\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_U_P.csv};
\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_U_P.csv};
\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_U_P.csv};
\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_U_P.csv};
\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/Utilitarian/difference.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = -0.19, ymax = 0.17,
ylabel={Difference in Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/difference_u_2.csv};

\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/difference_u_2.csv};

\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/difference_u_2.csv};

\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/difference_u_2.csv};

\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/difference_u_2.csv};

\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/Utilitarian/service_EP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.04)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin=0.955,
ylabel={Percentage of Demand Served},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/percentageServed_U_EP.csv};
\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/percentageServed_U_EP.csv};
\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/percentageServed_U_EP.csv};
\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/percentageServed_U_EP.csv};
\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/percentageServed_U_EP.csv};
\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/difference/MaxMinEP_UtilEP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.6)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = -0.2, ymax = 0.2,
ylabel={Difference in Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_UMM_EP_diff.csv};

\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_UMM_EP_diff.csv};

\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_UMM_EP_diff.csv};

\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_UMM_EP_diff.csv};

\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_UMM_EP_diff.csv};

\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/difference/MaxMinP_UtilEP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.8,.6)},
            anchor=south,
            % legend rows=-5
        },
xlabel={Budget},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = -0.2, ymax = 0.2,
ylabel={Difference in Average Utility},
]
\addplot [color=SkyBlue] table [x=normal, y=p_1, col sep=comma] {csvs/chatt_center_UMM_P_diff.csv};

\addplot [color=orange] table [x=normal, y=p_2, col sep=comma] {csvs/chatt_center_UMM_P_diff.csv};

\addplot [color=BlueGreen] table [x=normal, y=p_3, col sep=comma] {csvs/chatt_center_UMM_P_diff.csv};

\addplot [color=black] table [x=normal, y=p_4, col sep=comma] {csvs/chatt_center_UMM_P_diff.csv};

\addplot [color=vermillion] table [x=normal, y=p_5, col sep=comma] {csvs/chatt_center_UMM_P_diff.csv};

\legend{Priority Group 1, Priority Group 2, Priority Group 3, Priority Group 4, Priority Group 5}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/leximax/200_EP.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.7,.04)},
            anchor=south,
            cells={align=left}
        },
xlabel={Number of Iterations},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0, ymax = 1.025,
ylabel={Utility},
]
\addplot [SkyBlue] table [x=output, y=obj, col sep=comma] {csvs/leximax_200_EP.csv};

\addplot [color=BlueGreen] table [x=output, y=avgU, col sep=comma] {csvs/leximax_200_EP.csv};

\addplot [color=black] table [x=output, y=avgU_a, col sep=comma] {csvs/leximax_200_EP.csv};


\legend{Objective Value, Average Utility across all ODs \\that remain in the Objective ($I_k$), Average Utility across all ODs}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/leximax/200_EP_zoom.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.7,.8)},
            anchor=south,
            cells={align=left}
        },
xlabel={Number of Iterations},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0.86, ymax = 0.9,
xmin = 0, xmax = 20,
ylabel={Utility},
]
\addplot [color=BlueGreen] table [x=output, y=avgU, col sep=comma] {csvs/leximax_200_EP.csv};

\addplot [color=black] table [x=output, y=avgU_a, col sep=comma] {csvs/leximax_200_EP.csv};


\legend{Average Utility across all ODs \\ that remain in the Objective ($I_k$), Average Utility across all ODs}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/center/leximax/200_P.tex <==
\begin{adjustbox}{totalheight=0.2in}
\begin{tikzpicture}
\begin{axis}[
legend style={
            font=\tiny,
            at={(0.7,.04)},
            anchor=south,
            cells={align=left}
        },
xlabel={Number of Iterations},
grid=both,
    grid style={line width=.1pt, draw=gray!10},
     minor tick num=5,
    major grid style={line width=.2pt,draw=gray!50},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
ymin = 0, ymax = 1.025,
ylabel={Utility},
]
\addplot [SkyBlue] table [x=output, y=obj, col sep=comma] {csvs/leximax_200_P.csv};

\addplot [color=BlueGreen] table [x=output, y=avgU, col sep=comma] {csvs/leximax_200_P.csv};

\addplot [color=black] table [x=output, y=avgU_a, col sep=comma] {csvs/leximax_200_P.csv};


\legend{Objective Value, Average Utility across all ODs \\ that remain in the Objective ($I_k$), Average Utility across all ODs}
\end{axis}
\end{tikzpicture}
\end{adjustbox}

==> plots/line_plot/chattanooga/demand.tex <==
\begin{adjustbox}{totalheight=0.075in}
\begin{tikzpicture}
\begin{axis}
[ 
ybar,
ymin = 0, ymax=1.0,
xtick = data,
  legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },  
symbolic x coords={Group 1, Group 2, Group 3, Group 4, Group 5},
tick label style={font=\footnotesize}, 
ylabel=Fraction of Demand,
xlabel=Priority Group,
 nodes near coords,
    nodes near coords style={anchor=east,rotate=-90,inner xsep=1pt}
]
\addplot[ybar,fill, color=vermillion] table [x, y=d, col sep=comma] {csvs/demand_hist.csv};
\legend {Chattanooga};

\end{axis}
\end{tikzpicture}
\end{adjustbox}



 
